Superburst oscillations: ocean and crustal modes excited by Carbon-triggered Type I X-ray bursts

Accreting neutron stars (NS) can exhibit high frequency modulations in their lightcurves during thermonuclear X-ray bursts, known as burst oscillations. The frequencies can be offset from the spin frequency of the NS by several Hz, and can drift by 1-3 Hz. One possible explanation is a mode in the bursting ocean, the frequency of which would decrease (in the rotating frame) as the burst cools, hence explaining the drifts. Most burst oscillations have been observed during H/He triggered bursts, however there has been one observation of oscillations during a superburst; hours' long Type I X-ray bursts caused by unstable carbon burning deeper in the ocean. This paper calculates the frequency evolution of an oceanic r-mode during a superburst. The rotating frame frequency varies during the burst from 4-14 Hz, and is sensitive to the background parameters, in particular the temperature of the ocean and ignition depth. This calculation is compared to the superburst oscillations observed on 4U-1636-536. The predicted mode frequencies ($\sim$ 10 Hz) would require a spin frequency of $\sim$ 592 Hz to match observations; 6 Hz higher than the spin inferred from an oceanic r-mode model for the H/He triggered burst oscillations. This model also over-predicts the frequency drift during the superburst by 90 %.

==> images/4U-1636-536.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,1010){\makebox(0,0)[r]{\strut{}$581.7$}}%
      \csname LTb\endcsname%
      \put(660,1622){\makebox(0,0)[r]{\strut{}$581.8$}}%
      \csname LTb\endcsname%
      \put(660,2235){\makebox(0,0)[r]{\strut{}$581.9$}}%
      \csname LTb\endcsname%
      \put(660,2847){\makebox(0,0)[r]{\strut{}$582$}}%
      \csname LTb\endcsname%
      \put(660,3459){\makebox(0,0)[r]{\strut{}$582.1$}}%
      \csname LTb\endcsname%
      \put(792,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1445,484){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2097,484){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(2750,484){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(3402,484){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4055,484){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$f = \left(\Omega - m \omega \right) / 2 \pi$ (Hz)}}}%
      \put(2423,154){\makebox(0,0){\strut{}$t - t_{\text{osc}}$ (secs)}}%
      \csname LTb\endcsname%
      \put(3068,1317){\makebox(0,0)[r]{\strut{}Observation}}%
      \csname LTb\endcsname%
      \put(3068,1097){\makebox(0,0)[r]{\strut{}$T_{\text{crust}} = 3 \times 10^8$ K}}%
      \csname LTb\endcsname%
      \put(3068,877){\makebox(0,0)[r]{\strut{}$T_{\text{crust}} = 5 \times 10^8$ K}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/4U-1636-536}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/cooling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,8640.00)%
      \csname LTb\endcsname%
      \put(2160,8420){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,5947){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(660,6400){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(660,6853){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(660,7452){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(792,5393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1336,5393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1880,5393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2424,5393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2967,5393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3511,5393){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4055,5393){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,6686){\rotatebox{-270}{\makebox(0,0){\strut{}$T / 10^9$ (K)}}}%
      \put(2423,5327){\makebox(0,0){\strut{}}}%
      \put(2423,7649){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,3414){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(660,3812){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(660,4210){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(660,4607){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(660,5005){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \csname LTb\endcsname%
      \put(792,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1336,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1880,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2424,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2967,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3511,2916){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4055,2916){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,4209){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$ (g cm$^{-3}$)}}}%
      \put(2423,2850){\makebox(0,0){\strut{}}}%
      \put(2423,5173){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,1057){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(660,1817){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(660,2577){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(792,440){\makebox(0,0){\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(1336,440){\makebox(0,0){\strut{}$10^{9}$}}%
      \csname LTb\endcsname%
      \put(1880,440){\makebox(0,0){\strut{}$10^{10}$}}%
      \csname LTb\endcsname%
      \put(2424,440){\makebox(0,0){\strut{}$10^{11}$}}%
      \csname LTb\endcsname%
      \put(2967,440){\makebox(0,0){\strut{}$10^{12}$}}%
      \csname LTb\endcsname%
      \put(3511,440){\makebox(0,0){\strut{}$10^{13}$}}%
      \csname LTb\endcsname%
      \put(4055,440){\makebox(0,0){\strut{}$10^{14}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(154,1733){\rotatebox{-270}{\makebox(0,0){\strut{}$N / 2 \pi$ (Hz)}}}%
      \put(2423,110){\makebox(0,0){\strut{}$y$ (g cm$^{-2}$)}}%
      \put(2423,2696){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/cooling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/eigenfunctions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,6768.00)%
      \csname LTb\endcsname%
      \put(2160,6548){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,4745){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,5289){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,5833){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(960,4145){\makebox(0,0){\strut{}}}%
      \put(1409,4145){\makebox(0,0){\strut{}}}%
      \put(1859,4145){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-44,5181){\rotatebox{-270}{\makebox(0,0){\strut{}$|\xi_x|$ (cm)}}}%
      \put(1409,6107){\makebox(0,0){\strut{}$T_{\text{crust}} = 2 \times 10^{8}$ K}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2678){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(528,3308){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,3939){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(960,2237){\makebox(0,0){\strut{}}}%
      \put(1409,2237){\makebox(0,0){\strut{}}}%
      \put(1859,2237){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-44,3273){\rotatebox{-270}{\makebox(0,0){\strut{}$|\xi_z|$ (cm)}}}%
      \put(1409,4200){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,915){\makebox(0,0)[r]{\strut{}$10^{24}$}}%
      \put(528,1344){\makebox(0,0)[r]{\strut{}$10^{26}$}}%
      \put(528,1773){\makebox(0,0)[r]{\strut{}$10^{28}$}}%
      \put(960,330){\makebox(0,0){\strut{}$10^{9}$}}%
      \put(1409,330){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(1859,330){\makebox(0,0){\strut{}$10^{15}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-44,1366){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathrm{d} E / \mathrm{d} \log y$ (ergs)}}}%
      \put(1409,44){\makebox(0,0){\strut{}}}%
      \put(1409,2292){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2292,4745){\makebox(0,0)[r]{\strut{}}}%
      \put(2292,5289){\makebox(0,0)[r]{\strut{}}}%
      \put(2292,5833){\makebox(0,0)[r]{\strut{}}}%
      \put(2724,4145){\makebox(0,0){\strut{}}}%
      \put(3174,4145){\makebox(0,0){\strut{}}}%
      \put(3623,4145){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,5181){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3173,4079){\makebox(0,0){\strut{}}}%
      \put(3173,6107){\makebox(0,0){\strut{}$T_{\text{crust}} = 5 \times 10^{8}$ K}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2292,2678){\makebox(0,0)[r]{\strut{}}}%
      \put(2292,3308){\makebox(0,0)[r]{\strut{}}}%
      \put(2292,3939){\makebox(0,0)[r]{\strut{}}}%
      \put(2724,2237){\makebox(0,0){\strut{}}}%
      \put(3174,2237){\makebox(0,0){\strut{}}}%
      \put(3623,2237){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,3273){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3173,2171){\makebox(0,0){\strut{}}}%
      \put(3173,4200){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2292,915){\makebox(0,0)[r]{\strut{}}}%
      \put(2292,1344){\makebox(0,0)[r]{\strut{}}}%
      \put(2292,1773){\makebox(0,0)[r]{\strut{}}}%
      \put(2724,330){\makebox(0,0){\strut{}$10^{9}$}}%
      \put(3174,330){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(3623,330){\makebox(0,0){\strut{}$10^{15}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2468,1366){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2315,110){\makebox(0,0){\strut{}$y$ (g cm$^{-2})$}}%
      \put(3173,2292){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/eigenfunctions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/eigenvalues-cool-crust.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3024.00,8784.00)%
      \csname LTb\endcsname%
      \put(1512,8564){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,6136){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(132,6470){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(132,6804){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(132,7138){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(132,7472){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(132,7806){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(264,5599){\makebox(0,0){\strut{}}}%
      \put(1096,5599){\makebox(0,0){\strut{}}}%
      \put(1927,5599){\makebox(0,0){\strut{}}}%
      \put(2759,5599){\makebox(0,0){\strut{}}}%
      \put(514,6053){\makebox(0,0)[l]{\strut{}Collect by $\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-154,6971){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(1511,5533){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,3501){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(132,3835){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(132,4169){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(132,4504){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(132,4838){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(132,5172){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(264,2964){\makebox(0,0){\strut{}}}%
      \put(1096,2964){\makebox(0,0){\strut{}}}%
      \put(1927,2964){\makebox(0,0){\strut{}}}%
      \put(2759,2964){\makebox(0,0){\strut{}}}%
      \put(514,3418){\makebox(0,0)[l]{\strut{}Collect by $y_{\text{ign}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-374,4336){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega / 2 \pi$ (Hz)}}}%
      \put(1511,2898){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,867){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(132,1201){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(132,1535){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(132,1869){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(132,2203){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(132,2537){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(264,330){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(1096,330){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1927,330){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(2759,330){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(514,784){\makebox(0,0)[l]{\strut{}Collect by $T_{\text{peak}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-154,1702){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(1511,110){\makebox(0,0){\strut{}$t$ (secs)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/eigenvalues-cool-crust}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/eigenvalues-hot-crust.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5328.00,5760.00)%
      \csname LTb\endcsname%
      \put(2664,5540){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,3201){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(132,3538){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(132,3876){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(132,4213){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(132,4551){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(132,4888){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(1063,2660){\makebox(0,0){\strut{}}}%
      \put(1865,2660){\makebox(0,0){\strut{}}}%
      \put(502,3116){\makebox(0,0)[l]{\strut{}Collect by $\alpha$}}%
      \put(1865,4635){\makebox(0,0)[l]{\strut{}1 node}}%
      \put(643,3623){\makebox(0,0)[l]{\strut{}2 nodes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-154,4044){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(1463,2594){\makebox(0,0){\strut{}}}%
      \put(1463,5319){\makebox(0,0){\strut{}$y_{\text{ign}} = 2 \times 10^{11}$ g cm$^{-2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2664,3201){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,3538){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,3876){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,4213){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,4551){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,4888){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,2660){\makebox(0,0){\strut{}}}%
      \put(4397,2660){\makebox(0,0){\strut{}}}%
      \put(3034,3116){\makebox(0,0)[l]{\strut{}Collect by $\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2642,4044){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3995,2594){\makebox(0,0){\strut{}}}%
      \put(3995,5319){\makebox(0,0){\strut{}$y_{\text{ign}} = 6 \times 10^{11}$ g cm$^{-2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,761){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(132,1098){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(132,1436){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(132,1774){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(132,2112){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(132,2449){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(1063,220){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1865,220){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(502,676){\makebox(0,0)[l]{\strut{}Collect by $T_{\text{peak}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-374,2815){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega / 2 \pi$ (Hz)}}}%
      \put(2717,110){\makebox(0,0){\strut{}$t$ (secs)}}%
      \put(1463,2660){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2664,761){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,1098){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,1436){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,1774){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,2112){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,2449){\makebox(0,0)[r]{\strut{}}}%
      \put(3595,220){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(4397,220){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3034,676){\makebox(0,0)[l]{\strut{}Collect by $T_{\text{peak}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2642,2815){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5249,-66){\makebox(0,0){\strut{}}}%
      \put(3995,2660){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/eigenvalues-hot-crust}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/luminosity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,660){\makebox(0,0)[r]{\strut{}$10^{35}$}}%
      \csname LTb\endcsname%
      \put(660,1733){\makebox(0,0)[r]{\strut{}$10^{36}$}}%
      \csname LTb\endcsname%
      \put(660,2806){\makebox(0,0)[r]{\strut{}$10^{37}$}}%
      \csname LTb\endcsname%
      \put(660,3879){\makebox(0,0)[r]{\strut{}$10^{38}$}}%
      \csname LTb\endcsname%
      \put(792,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1608,440){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(2424,440){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(3239,440){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(4055,440){\makebox(0,0){\strut{}$10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-110,2269){\rotatebox{-270}{\makebox(0,0){\strut{}$L$ (ergs s$^{-1}$)}}}%
      \put(2423,110){\makebox(0,0){\strut{}$t$ (sec)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/luminosity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/ycrust-test.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\newcommand{\tic}[0]{\tiny} \newcommand{\ax}[0]{\normalsize}
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,5760.00)%
      \csname LTb\endcsname%
      \put(2160,5540){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(792,3474){\makebox(0,0)[r]{\strut{}$11.1$}}%
      \csname LTb\endcsname%
      \put(792,4001){\makebox(0,0)[r]{\strut{}$11.2$}}%
      \csname LTb\endcsname%
      \put(792,4528){\makebox(0,0)[r]{\strut{}$11.3$}}%
      \csname LTb\endcsname%
      \put(792,5055){\makebox(0,0)[r]{\strut{}$11.4$}}%
      \csname LTb\endcsname%
      \put(1063,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1497,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2069,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2502,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2935,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3508,2990){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3941,2990){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(286,2944){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega / 2 \pi$ (Hz)}}}%
      \put(2489,2704){\makebox(0,0){\strut{}}}%
      \put(2489,5429){\makebox(0,0){\strut{}$t = 10^{2}$ secs}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(792,924){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(792,1451){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(792,1979){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(792,2506){\makebox(0,0)[r]{\strut{}$11$}}%
      \csname LTb\endcsname%
      \put(1063,440){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1497,440){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(2069,440){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2502,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2935,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3508,440){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(3941,440){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(770,395){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2489,110){\makebox(0,0){\strut{}$y_{\text{crust}} / 10^{13}$ (g cm$^{-2}$)}}%
      \put(2489,2880){\makebox(0,0){\strut{}$t = 10^{4}$ secs}}%
      \csname LTb\endcsname%
      \put(3068,2597){\makebox(0,0)[r]{\strut{}$T_{\text{crust}} = 3 \times 10^8$ K}}%
      \csname LTb\endcsname%
      \put(3068,2377){\makebox(0,0)[r]{\strut{}$T_{\text{crust}} = 5 \times 10^8$ K}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/ycrust-test}}%
    \gplfronttext
  \end{picture}%
\endgroup

